Gauss-Bonnet Inflation

We consider an Einstein-Scalar-Gauss-Bonnet gravitational theory, and argue that at early times the Ricci scalar can be safely ignored. We then demonstrate that the pure scalar-Gauss-Bonnet theory, with a quadratic coupling function, naturally supports inflationary -- de Sitter -- solutions. During inflation, the scalar field decays exponentially and its effective potential remains always bounded. The theory contains also solutions where these de Sitter phases possess a natural exit mechanism and are replaced by linearly expanding -- Milne -- phases.

==> (inline-ps-0) <==
gsave #2 -36 mul 0 rmoveto
   currentpoint translate #2 7.0 div #3 5.0 div scale

==> (inline-ps-1) <==
grestore
